Provable Traffic Rule Compliance in Safe Reinforcement Learning on the Open Sea

For safe operation, autonomous vehicles have to obey traffic rules that are set forth in legal documents formulated in natural language. Temporal logic is a suitable concept to formalize such traffic rules. Still, temporal logic rules often result in constraints that are hard to solve using optimization-based motion planners. Reinforcement learning (RL) is a promising method to find motion plans for autonomous vehicles. However, vanilla RL algorithms are based on random exploration and do not automatically comply with traffic rules. Our approach accomplishes guaranteed rule-compliance by integrating temporal logic specifications into RL. Specifically, we consider the application of vessels on the open sea, which must adhere to the Convention on the International Regulations for Preventing Collisions at Sea (COLREGS). To efficiently synthesize rule-compliant actions, we combine predicates based on set-based prediction with a statechart representing our formalized rules and their priorities. Action masking then restricts the RL agent to this set of verified rule-compliant actions. In numerical evaluations on critical maritime traffic situations, our agent always complies with the formalized legal rules and never collides while achieving a high goal-reaching rate during training and deployment. In contrast, vanilla and traffic rule-informed RL agents frequently violate traffic rules and collide even after training.

==> figures/emergency_cases.pdf_tex <==
%% Creator: Inkscape 1.3 (1:1.3+202307231459+0e150ed6c4), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'emergency_cases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{793.7007874bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \huge
  \begin{picture}(1,0.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/emergency_cases.pdf}}%
    \put(0.814,0.21909822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_\mathrm{stern}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/emergency_cases.pdf}}%
    \put(0.4035432,0.03271066){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \Huge (b) Ahead\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/emergency_cases.pdf}}%
    \put(0.08925314,0.03274019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \Huge(a) Base\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/emergency_cases.pdf}}%
    \put(0.74119508,0.03274019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \Huge (c) Stern\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/emergency_cases.pdf}}%
    \put(0.54505354,0.26){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_{\overline{\beta}}$\end{tabular}}}}%
    \put(0.94582607,0.266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_{\overline{\beta}}$\end{tabular}}}}%
    \put(0.32,0.217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_{\underline{\beta}}$\end{tabular}}}}%
    \put(0.645,0.26159885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{h}_{\underline{\beta}}$\end{tabular}}}}%
    \put(0.62,0.12){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{\mathrm{ego},\overline{\beta}}$\end{tabular}}}}%
    \put(0.315,0.08838921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{\mathrm{ego},\overline{\beta}}$\end{tabular}}}}%
    \put(0.72,0.13588982){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{\mathrm{ego},\underline{\beta}}$\end{tabular}}}}%
    \put(0.36,0.155){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_{\mathrm{ego},\underline{\beta}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/emergency_cases.pdf}}%
    \put(0.403,0.19021126){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta_\mathrm{ahead}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/encounter_verification.pdf_tex <==
%% Creator: Inkscape 1.3 (1:1.3+202307231459+0e150ed6c4), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'encounter_verification.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{637.79527559bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \LARGE
  \begin{picture}(1,0.55555556)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/encounter_verification.pdf}}%
    \put(0.07420417,0.04926868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge (a) Head-on\end{tabular}}}}%
    \put(0.45,0.04926868){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge (b) Crossing\end{tabular}}}}%
    \put(0.8,0.05035273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge (c) Overtake \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/encounter_verification.pdf}}%
    \put(0.075,0.23){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_\mathrm{tr,1}$\end{tabular}}}}%
    \put(0.39,0.23){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_\mathrm{tr,1}$\end{tabular}}}}%
    \put(0.44781065,0.19){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_\mathrm{tr,2}$\end{tabular}}}}%
    \put(0.15,0.20533463){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_\mathrm{tr,2}$\end{tabular}}}}%
    \put(0.20471464,0.30961135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.25915013,0.27027829){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.26065357,0.2919954){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.72283727,0.30374501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.24546219,0.31977442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{1,0,0}{\xmark}\end{tabular}}}}%
    \put(0.19726754,0.33418343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{1,0,0}{\xmark}\end{tabular}}}}%
    \put(0.15580073,0.36595903){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{1,0,0}{\xmark}\end{tabular}}}}%
    \put(0.78263097,0.36636404){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{1,0,0}{\xmark}\end{tabular}}}}%
    \put(0.7374031,0.2736237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{1,0,0}{\xmark}\end{tabular}}}}%
    \put(0.48650141,0.43447983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{1,0,0}{\xmark}\end{tabular}}}}%
    \put(0.55261849,0.39225281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{1,0,0}{\xmark}\end{tabular}}}}%
    \put(0.57912402,0.31628965){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.63804791,0.30064228){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.73480735,0.24924959){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.57031597,0.36031796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.6308071,0.32983253){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.63859465,0.27273706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.73609058,0.33144887){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.60881166,0.37128236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[rgb]{0,0.50196078,0}{\cmark}\end{tabular}}}}%
    \put(0.785,0.20308833){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_\mathrm{tl,2}$\end{tabular}}}}%
    \put(0.84273874,0.23){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a_\mathrm{tl,1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/encountersituations.tex <==
\def\vessel#1#2#3#4{
	\begin{scope}[shift={#1}, rotate=#2, scale=#4]
		\draw [fill=#3,draw=#3](-1,1) -- (0,2) -- (1,1) -- cycle;
		\draw [fill=#3,draw=#3](-1,-1) rectangle (1,1);
	\end{scope}
}
\begin{tikzpicture}[auto, scale=0.8]  
	\vessel{(7,7)}{90}{TUMBlue!80}{1}
	\vessel{(2,0)}{0}{TUMOrange}{1}
	\vessel{(25,7)}{10}{TUMBlue!80}{1}
	\vessel{(25,0)}{0}{TUMOrange}{1}
	\vessel{(15,0)}{0}{TUMOrange}{1}
	\vessel{(15,7)}{180}{TUMOrange}{1}
	\draw[very thick] (10,-3) -- (10,10);
	\draw[very thick] (20,-3) -- (20,10);
	\draw(5,-3) node {\Huge{(a) Crossing}};
	\draw(25,-3) node {\Huge{(c) Overtaking}};
	\draw(15,-3) node {\Huge{(b) Head-on}};
	\draw[->, very thick] (4.5,7) -- (3,7);
	\draw[->, very thick] (24.5,9.5) -- (24.25,11);
	\draw (2,2.5) edge[out=90,in=-90,->, very thick] (4,4.5);
	\draw (25,2.5) edge[out=90,in=-90,->, very thick] (23,4.5);
	\draw (25,2.5) edge[out=90,in=-90,->, very thick] (27,4.5);
	\draw (15,2.5) edge[out=90,in=-90,->, very thick] (17,4.5);
	\draw (15,4.5) edge[out=-90,in=90,->, very thick] (13,2.5);
	\begin{scope}[xshift=-10cm]
	\vessel{(15,13)}{-90}{TUMOrange}{0.5}
	\vessel{(25,13)}{-90}{TUMBlue!80}{0.5}
	\draw(30,13) node {\Huge{stand-on vessel}};
	\draw(20,13) node {\Huge{give-way vessel}};
	\draw[very thick] (14,12) -- (14,14) -- (34,14) -- (34,12) -- (14,12);
	\end{scope}
\end{tikzpicture}

==> figures/headfigure.tex <==
\def\vessel#1#2#3#4#5{
	\begin{scope}[shift={#1}, rotate=#2, scale=#4]
		\draw [fill=#5,draw=#3](-1,1) -- (0,2) -- (1,1) -- (1,-1) -- (-1,-1) -- cycle;
	\end{scope}
}

\def\stepbox#1#2#3#4{
	\begin{scope}[shift={#1}, rotate=#2, scale=#4]
		\draw [draw=#3, rounded corners, very thick](-3,-5) rectangle (11,8.5);
	\end{scope}
}

\def\stepboxlarge#1#2#3#4{
	\begin{scope}[shift={#1}, rotate=#2, scale=#4]
		\draw [draw=#3, rounded corners, very thick](-11,-5) rectangle (12,8.5);
	\end{scope}
}
\def\blitz#1#2{
	\begin{scope}[shift={#1}, scale=#2, draw=red]
		\draw[thick, ->] (5,2) +(0.05,0.5) -- +(-0.1,-0.1) -- +(0.1,0.1) -- +(0,-0.5);
		\node[text=red] at (6.2, 2) {\Huge{ \makecell[c]{Crash}}};
	\end{scope}
}

\begin{tikzpicture}[node distance=4cm, auto]  
	\tikzset{
		mynode/.style={rectangle,rounded corners,draw=black,fill=TUMBlue!80,very thick, inner sep=1em, minimum size=3em, text centered, minimum width=10cm, text=white, minimum height=1.5cm},
		myarrow/.style={
			->,
			thick,
			shorten <=2pt,
			shorten >=2pt,},
		mylabel/.style={text width=7em, text centered} 
	} 
	\begin{scope}[xshift = 14cm]
		\node (environment) [node distance=3.0cm, mynode] {\Huge{Environment}};
		\node(safety)  [below of=environment, minimum width=10cm, node distance=4.0cm, inner sep=0pt, text=white] {\Huge{Safety verification (see \cref{fig:statechart})}};
		\node[mynode, below of=safety, node distance=6.0cm] (agent) {\Huge{Agent}};
		\node (hp)[below = 1.5 cm of safety.south, node distance=0.0cm] {};
		\node[mynode, left of = hp, fill=TUMGray!20, minimum width=4.7cm, node distance=2.5cm, text=black] (encounter) {\makecell[c]{\Huge{Normal} \\ \Huge{operation}}};
		\node[mynode, right of=hp, fill=TUMGray!20, minimum width=4.7cm, node distance=2.5cm, text=black] (emergency) {\makecell[c]{\Huge{Emergency} \\ \Huge{operation}}};
		\begin{scope}[on background layer]
			\node [mynode,  fill=TUMOrange, fit={(safety) (encounter) (emergency) (hp)}] (safetybox) {};
		\end{scope}
		\draw [myarrow, -latex] (environment.east) --++ (2,0) node(){} |- node[near start]{\makecell[l]{\huge{Observation} $o_t$ \\ \huge{Reward} $r_t$}} (agent);
		\draw [myarrow, -latex] (agent.west) --++ (-2,0) node(){} |-  node[xshift=-0.3cm]{\huge{Safe action} $a_{t}$} (environment.west);
		\draw [myarrow, -latex] (environment.south) -- node{\makecell[l]{\huge{Safety-relevant states}}} (safetybox);
		\draw [myarrow, -latex] (safetybox.south) -- node{\huge{Safe action set $\mathcal{A}_s$}} (agent);
		\stepboxlarge{(0,-7)}{0}{TUMGray!90}{1}
		\node[text=TUMGray!90] at (0, 2) (legend2){\Huge{ \makecell[c]{\textbf{Reinforcement learning}}}};
		\draw [fill=TUMGray!30,draw=TUMGray!30, very thick] (13.7,-5) -- (12.3,-1.5) -- (12.3,-8.5) -- cycle;
		%	\draw[very thick, draw=TUMGray!50]  -- ;
		%	\draw[very thick, draw=TUMGray!50] (13.7,-5) -- (12.3,-8.5);
		%	\draw[very thick, draw=TUMGray!50]  -- (12.3,-1.5);
	\end{scope}
	 
	\begin{scope}[yshift=-7cm, xshift= -9cm]
		\stepbox{(0,0)}{0}{TUMGray!90}{1}
		\node[text=TUMGray!90] at (3.7, 9) (legend1){\Huge{ \makecell[c]{\textbf{Formal safety specification}}}};
		\node[text=black] at (3.5,7.5) {\Huge{ \makecell[c]{Traffic rule:}}};
		\vessel{(7,6)}{90}{gray}{0.5}{gray}
		\node[text=gray] at (7,4.5) {\Huge{ \makecell[c]{Stand on}}};
		\vessel{(2,1)}{0}{gray}{0.5}{gray}
		\node[text=gray] at (4.5,1) {\Huge{ \makecell[c]{Give way}}};
		\node[text=TUMGreen] at (0.5,4.5) {\Huge{ \makecell[c]{Avoidance \\ maneuver}}};
		\draw(4,-3.5) node {\LARGE{ \makecell[c]{$\mathrm{G\Big(\crossing\_persistent}(x_{\ego},x_{\obs}, *)\big)  \implies$ \\ $\big( \mathrm{F}_{[0,t_\mathrm{react} + t_\mathrm{maneuver}]} (\mathrm{maneuver\_crossing}(x_{\ego}, x_{\obs}, *)) \land$ \\
					$\mathrm{F}_{[t_\mathrm{react},t_\mathrm{react}+ 2 t_\mathrm{maneuver}]} (\lnot \mathrm{collision\_possible}(x_{\ego}, x_{\obs}, *))\big)\Big)$}}};
		\draw[->, very thick, draw=TUMGreen] (6,6) -- (2.5,6);
		\draw (2,2) edge[out=90,in=-90,->, ultra thick, draw=TUMGreen] (4,4.5);
		\node[text=black] at (3.8,-1.3) {\Huge{ \makecell[c]{Temporal logic formula:}}};
		\draw [fill=TUMGray!30,draw=TUMGray!30, very thick, yshift=-0.8cm] (11.25,3) -- (16.7,3) -- (17,2.5) -- (16.7,2) -- (11.25,2)-- cycle;
		\draw [fill=TUMGray!30,draw=TUMGray!30, very thick, yshift=-0.8cm] (16.4,1.5) -- (17,2.5) -- (16.4,3.5)-- cycle;
%		\draw[very thick, draw=TUMGray!30] (10.5,3) -- (17,3);
%		\draw[very thick, draw=TUMGray!30] (10.5,2) -- (17,2);
%		\draw[very thick, draw=TUMGray!30] (17.3,2.5) -- (16.7,3.5);
%		\draw[very thick, draw=TUMGray!30] (17.3,2.5) -- (16.7,1.5);
	\end{scope}
	
	
	\begin{scope}[xshift=31cm, yshift=-7cm]
		\stepbox{(0,0)}{0}{TUMGray!90}{1}
		\node[text=TUMGray!90] at (3.7, 9) (legend3){\Huge{ \makecell[c]{ \textbf{Agent behavior}}}};
		\begin{scope}[yshift=-2.2cm]
		\node[text=TUMBlue!80] at (-0.5,5.2) {\Huge{ \makecell[c]{Ego vessel}}};
		\node[text=TUMOrange] at (4,-1.5) {\Huge{ \makecell[c]{Obstacle vessel}}};
		\draw[->, very thick, draw=TUMOrange!80,shorten >=0.7cm] (0.5,-1.5) -- (7,7);
		\vessel{(0.5,-1.5)}{-40}{TUMOrange}{0.5}{TUMOrange}
		\draw [draw=TUMGreen, fill=TUMGreen!50](8,2) rectangle (9.5,3);
		\node[text=TUMGreen] at (8.75,3.7) {\Huge{ \makecell[c]{Goal}}};
		\draw (-1.5,4) edge[out=0,in=135, ultra thick,draw=TUMGreen] (1.5,1.2);
		\draw (1.5,1.2) edge[out=-45,in=-140,->, ultra thick, draw=TUMGreen] (8.75,2.5);
		\draw[->, very thick, draw=gray, shorten >=0.6cm, dashed] (-1.5,4) -- (4,3);
		\vessel{(6.8,1.3)}{-65}{TUMBlue!40}{0.5}{TUMBlue!40}
		\vessel{(7,7)}{-40}{TUMOrange!50}{0.5}{TUMOrange!60}
		\vessel{(-1.5,4)}{-100}{TUMBlue!80}{0.5}{TUMBlue!80}
		\node[inner sep=0pt, text=red] (hardware) at (4,3)
		{\includegraphics[width=0.06\textwidth]{figures/crash2.png}};
		\node[text=red] at (5,2.1) {\Huge{ \makecell[c]{Crash}}};
		\end{scope}
		\draw[->, very thick, draw=gray, dashed] (-1.5,6.7) -- (-0.5,6.7);
		\node[text=gray] at (3.5,6.7) {\huge{ \makecell[c]{without safety verification}}};
		\draw[->,  ultra thick, draw=TUMGreen] (-1.5,7.7) -- (-0.5,7.7);
		\node[text=TUMGreen] at (4.75,7.7) {\huge{ \makecell[c]{\textbf{rule-compliant and collision-free}}}};
	\end{scope}
\end{tikzpicture} 

==> figures/observations.pdf_tex <==
%% Creator: Inkscape 1.3 (1:1.3+202307231459+0e150ed6c4), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'observations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \Huge
  \begin{picture}(1,1.00952381)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/observations.pdf}}%
    \put(0.04161707,0.12312869){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{a}_\mathrm{ego}$, $\mathrm{v}_\mathrm{ego}$,  $\theta_\mathrm{ego}$,  $\omega_\mathrm{ego}$\end{tabular}}}}%
    \put(0.40220163,0.92950095){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}front (1)\end{tabular}}}}%
    \put(0.12681149,0.8705613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}left (2)\end{tabular}}}}%
    \put(0.66274312,0.0638419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}initial position\end{tabular}}}}%
    \put(0.14905221,0.79513993){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t-1$\end{tabular}}}}%
    \put(0.14945653,0.74702285){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0.6370046,0.87293778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}right (4)\end{tabular}}}}%
    \put(-0.025,0.30288435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}behind (3)\end{tabular}}}}%
    \put(0.26527912,0.26269771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}sensing distance\end{tabular}}}}%
    \put(0.9172681,0.77250504){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}goal area\end{tabular}}}}%
    \put(0.57594492,0.51049296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_\mathrm{lat}$\end{tabular}}}}%
    \put(0.85390967,0.61730815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_\mathrm{long}$\end{tabular}}}}%
    \put(0.58402306,0.72507133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_\mathrm{goal}$\end{tabular}}}}%
    \put(0.35610177,0.62354715){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_\mathrm{2}$\end{tabular}}}}%
    \put(0.89561535,0.95733974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_\mathrm{goal}$\end{tabular}}}}%
    \put(0.24085928,0.62535506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_\mathrm{2}$\end{tabular}}}}%
    \put(0.27683511,0.70045257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{d}_\mathrm{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/observations.pdf}}%
  \end{picture}%
\endgroup%


==> figures/statechart.tex <==
\begin{tikzpicture}[auto,
	node distance = 23mm and 10mm,
	myarrow/.style={
		->,
		thick,
		shorten <=2pt,
		shorten >=2pt,}
	]
	\tikzstyle{state}=[draw, rounded corners=1.5mm,
	inner ysep=2mm, inner xsep=4mm,
	minimum height=20mm, align=left, minimum width= 3cm, font=\Large]
	%---
	%\linespread{0.8}
	%-------
	% States
	\node[state, draw=TUMGreen, fill=TUMGreen!20] (noconflict)   {$\rho_0$ \\ No conflict};
	\node[state, draw=TUMBlue, fill=TUMBlue!20, node distance=1.2cm]  (standon) [below= of noconflict]{$\rho_1$ \\ Stand-on \\ (\cref{alg:rule_compliant_actions})};
	\node[state, draw=TUMBlue, fill=TUMBlue!20]  (crossing) [above= of noconflict]{$\rho_3$ \\ Crossing \\ (\cref{alg:rule_compliant_actions})};
	\node[state, draw=TUMBlue, fill=TUMBlue!20]  (overtake)  [right=3cm of crossing]          {$\rho_4$ \\Overtake \\  (\cref{alg:rule_compliant_actions})};
	\node[state, draw=TUMBlue, fill=TUMBlue!20]  (headon)  [left=3cm of crossing]          {$\rho_2$ \\ Head-on \\ (\cref{alg:rule_compliant_actions})};
	\node[state, draw=TUMOrange, fill=TUMOrange!20, node distance=1.5cm]  (emergency)   [above=of crossing]          { $\rho_5$ \\ Emergency operation \\ (\cref{alg:emergencymaneuvering})};
	%\node[left=of crossing,inner sep=2mm, xshift=-1cm, yshift=2cm] (temp) {};
	\node[rounded corners=1.5mm,minimum width=1cm,inner sep=2mm,above right,draw=black,align=left,text width=7mm,fit=(noconflict)(standon)(crossing)(overtake)(headon), ultra thick] (Op) {};
	\node[above right=2mm and 4mm of Op.south west, ultra thick, text=black]   (temp2) {\Large{Normal operation}};
	
	% Initial markings
	\coordinate[below left= 10mm and 10mm of noconflict.south west]   (temp1);
	\path[{Circle[length=2mm,flex]}-{Latex[flex]}, bend left]
	(temp1) edge (noconflict.south west);
	\coordinate[above right=10mm and 10mm of headon.north west]   (temp4);
	\path[{Circle[length=2mm,flex]}-{Latex[flex]}, bend right]
	(temp4) edge (Op.north west);
	
	% edges
	\coordinate (standonn1) at ($ (standon.north) + (-0.5,0) $);
	\draw [myarrow, -latex] (standonn1)  -- (standonn1|-noconflict.south) node [near start, yshift=0.4cm] {\large{$\lnot \mathrm{keep}$}};
	\coordinate (noconflicts1) at ($ (noconflict.south) + (0.5,0) $);
	\draw [myarrow, -latex] (noconflicts1)  -- (noconflicts1|-standon.north) node [near start] {\large{$\mathrm{keep}$}};
	\coordinate (standone1) at ($ (standon.east) + (0,-0.5) $);
	\coordinate (standone2) at ($ (standon.east) + (0,0.5) $);
	\coordinate (standone3) at ($ (standon.east) + (0.5,0) $);
	\coordinate (standone4) at ($ (standon.east) + (1.0,0) $);
	\draw (standone1)  edge[out=0,in=270,thick] (standone3);
	\draw (standone3)  edge[out=90,in=0,-latex, thick] (standone2);
	\node at (standone4) (legend1){\large{$\mathrm{keep}$}};
	%\path (standon) [myarrow, -latex] edge [loop right] node {\large{$\mathrm{keep}$}} (standon);
%	\coordinate (emergencys2) at ($ (emergency.south) + (0.5,0) $);
%	\path [myarrow, -latex] (emergencys2) edge[bend left] (standon.east) node [xshift=-2cm, yshift=-1cm] {\small{\makecell{overtake\_selected \\ OR crossing\_selected}}};
%	%	\coordinate (startn1) at ($ (standon.north) + (0.75,0) $);
%	%	\draw [myarrow, -latex] (startn1)  -- (startn1|-emergency.south) node [near start] {$\tilde{u}_1$};
	\coordinate (noconflictn1) at ($ (noconflict.north) + (-0.25,0) $);
	\draw [myarrow, -latex] (noconflictn1)  -- (noconflictn1|-crossing.south) node [near end, yshift=-0.2cm] {\large{$\mathrm{persistent\_crossing}$}};
	\coordinate (crossings1) at ($ (crossing.south) + (0.0,0) $);
	\draw [myarrow, -latex] (crossings1)  -- (crossings1|-noconflict.north) node [near start, yshift=-0.2cm] {\large{$\lnot \mathrm{collision\_possible}$}};
	\coordinate (checke1) at ($ (Op.north) + (-0.5,0.15) $);
	\coordinate (checke2) at ($ (Op.north) + (0.5,0.15) $);
	\coordinate (emergency1) at ($ (emergency.south) + (0.5,0) $);
	\draw [myarrow, -latex] (checke1)  -- ( checke1|-emergency.south) node [near end] {\large{$\mathrm{is\_emergency}$}};
	\draw [myarrow, -latex] (emergency1)  -- (checke2) node [near end] {\large{$\mathrm{emergency\_resolved}$}};
%	\coordinate (emergencyw1) at ($ (emergency.west) + (0.0,-0.25) $);
%	\coordinate (checke2) at ($ (noconflict.east) + (0.0,-0.25) $);
%	\draw [myarrow, -latex] (emergencyw1|-checke2) -- (checke2) node [near start, xshift=-3cm] {\small{insert\_card}};
%	%	\coordinate (crossings2) at ($ (crossing.south) + (0.5,0) $);
%	%	\draw [myarrow, -latex] (crossings2)  -- (emergency.north) node [ yshift=3.5mm, xshift=-1mm] {$\tilde{u}_1$};
%	%	\coordinate (overtakes1) at ($ (overtake.south) + (0.5,0) $);
%	%	\draw [myarrow, -latex] (overtakes1)  -- (overtakes1|-emergency.north) node [near end] {$\tilde{u}_1$};
	
	\draw [myarrow, -latex] (overtake.south)  -- (noconflict.north) node [near start,above, xshift=-1.2cm] {\large{$\lnot \mathrm{collision\_possible}$}};
	\coordinate (checkn2) at ($ (noconflict.north) + (1,0) $);
	\coordinate (overtakes2) at ($ (overtake.south) + (1,0) $);
	\draw [myarrow, -latex] (checkn2)  -- (overtakes2) node [near end, below, yshift=-0.8cm, xshift=-0.8cm] {\large{$\mathrm{persistent\_overtake}$}};
	
	\coordinate (headons2) at ($ (headon.south) + (-1.25,0) $);
	\coordinate (noconflictn2) at ($ (noconflict.north) + (-1.25,0) $);
	\draw [myarrow, -latex] (headons2)  -- (noconflictn2) node [near start,above, xshift=2.3cm] {\large{$\mathrm{persistent\_head\_on}$}};
	\coordinate (headons3) at ($ (headon.south) + (-0.25,0) $);
	\draw [-latex] (noconflictn1)  -- (headons3) node [near end, below,yshift=-0.8cm, xshift=-0.5cm] {\large{$\lnot \mathrm{collision\_possible}$}};
%	\coordinate (startn2) at ($ (standon.north) + (2.0,0) $);
%	\draw [myarrow, -latex] (overtake.south) -- (startn2) node [xshift=-1.2cm, yshift=1cm] {\small{\makecell{overtake\_selected \\ OR  \\ crossing\_selected}}};
%	\path [myarrow, -latex] (crossing.west) edge[bend right] (standon.west) node [xshift=-1.3cm, yshift=0.2cm] {\small{\makecell{overtake\_selected \\ OR  \\ crossing\_selected}}};
	%---
\end{tikzpicture}

==> figures/turning_cases.tex <==
%\def\vessel#1#2#3#4{
%	\begin{scope}[shift={#1}, rotate=#2, scale=#4]
%		\draw [fill=#3,draw=#3,->, very thick](0,0) -- (0,1);
%		\draw [fill=#3,draw=#3](0,0) circle (0.3);
%	\end{scope}
%}
\def\vessel#1#2#3#4{
	\begin{scope}[shift={#1}, rotate=#2, scale=#4]
		\draw [fill=#3,draw=#3, fill opacity=0.2](-1,1) -- (0,2) -- (1,1) -- (1,-1) -- (-1,-1) -- cycle;
		\draw [fill=#3,draw=#3,->, ultra thick](0,0) -- (0,3);
		\draw [fill=#3,draw=#3](0,0) circle (0.2);
		%\draw [fill=#3!20,draw=#3](-1,-1) rectangle (1,1);
	\end{scope}
}
\begin{tikzpicture}[auto]  
	\draw[dashed, very thick, draw=TUMBlue!80] (0,-3.4) -- (0,3.4);
	\vessel{(0,-1.5)}{0}{TUMBlue}{0.4}
	\vessel{(-3,2)}{210}{TUMOrange}{0.4}
	\draw[dashed, very thick, rotate around={210:(-3,2)}, draw=TUMOrange] (-3,2) -- (-3,8.25);
	\vessel{(-3,2)}{230}{TUMOrange}{0.4}
	\draw[dashed, very thick, rotate around={230:(-3,2)}, draw=TUMOrange] (-3,2) -- (-3,6.5);
	\vessel{(4,2.5)}{115}{TUMOrange}{0.4}
	\draw[dashed, very thick, rotate around={115:(4,2.5)}, draw=TUMOrange] (4,2.5) -- (4,7.5);
	\vessel{(4,2.5)}{138}{TUMOrange}{0.4}
	\draw[dashed, very thick, rotate around={138:(4,2.5)}, draw=TUMOrange] (4,2.5) -- (4,8.9);
	\draw(1.5,-2.1) node {\scalebox{1}{\Large $\mathtt{proj}_{\position}(\state_{\ego})$}};
	\draw(-0.5,-0.6) node {\scalebox{1}{\Large $\orientation_{\ego}$}};
	\draw(-3,2.8) node {\scalebox{1}{\Large $\mathtt{proj}_{\position}(\state_{\obs})^{1,2}$}};
	\draw(-2.9,1.0) node {\scalebox{1}{\Large $\orientation_{\obs}^1$}};
	\draw(-1.6,1.5) node {\scalebox{1}{\Large $\orientation_{\obs}^2$}};
	\draw(4.7,3.3) node {\scalebox{1}{\Large $\mathtt{proj}_{\position}(\state_{\obs})^{3,4}$}};
	\draw(2.9,2.5) node {\scalebox{1}{\Large $\orientation_{\obs}^3$}};
	\draw(3.9,1.5) node {\scalebox{1}{\Large $\orientation_{\obs}^4$}};
%	\draw(8,3.4) node {\scalebox{1}{\Large Case 3}};
%	\node[inner sep=0pt] (case1) at (8,1.5)
%    {\fbox{\includegraphics[height=.12\textheight]{figures/SimConfig-12cropped-wdl.png}}};
%    \draw(8,-0.3) node {\scalebox{1}{\Large Case 4}};
%	\node[inner sep=0pt] (case1) at (8,-2.2)
%    {\fbox{\includegraphics[height=.12\textheight]{figures/SimConfig-6-wdl.png}}};
%    \draw(-6.3,3.4) node {\scalebox{1}{\Large Case 1}};
%	\node[inner sep=0pt] (case1) at (-6.3,1.5)
%    {\fbox{\includegraphics[height=.12\textheight]{figures/SimConfig-4cropped-wdl.png}}};
%    \draw(-6.3,-0.3) node {\scalebox{1}{\Large Case 2}};
%	\node[inner sep=0pt] (case1) at (-6.3,-2.2)
%    {\fbox{\includegraphics[height=.12\textheight]{figures/SimConfig-11-wdl.png}}};
\end{tikzpicture}
